Carnegie Supernova Project-II: Near-infrared spectral diversity and template of Type Ia Supernovae

We present the largest and most homogeneous collection of near-infrared (NIR) spectra of Type Ia supernovae (SNe Ia): 339 spectra of 98 individual SNe obtained as part of the Carnegie Supernova Project-II. These spectra, obtained with the FIRE spectrograph on the 6.5 m Magellan Baade telescope, have a spectral range of 0.8--2.5 $\mu$m. Using this sample, we explore the NIR spectral diversity of SNe Ia and construct a template of spectral time series as a function of the light-curve-shape parameter, color stretch $s_{BV}$. Principal component analysis is applied to characterize the diversity of the spectral features and reduce data dimensionality to a smaller subspace. Gaussian process regression is then used to model the subspace dependence on phase and light-curve shape and the associated uncertainty. Our template is able to predict spectral variations that are correlated with $s_{BV}$, such as the hallmark NIR features: Mg II at early times and the $H$-band break after peak. Using this template reduces the systematic uncertainties in K-corrections by ~90% compared to those from the Hsiao template. These uncertainties, defined as the mean K-correction differences computed with the color-matched template and observed spectra, are on the level of $4\times10^{-4}$ mag on average. This template can serve as the baseline spectral energy distribution for light-curve fitters and can identify peculiar spectral features that might point to compelling physics. The results presented here will substantially improve future SN~Ia cosmological experiments, for both nearby and distant samples.

==> (inline-0) <==
\begin{deluxetable}{l@{\hspace{-6\tabcolsep}}cccc}
\begin{deluxetable*}{l|c|c|c|c|c|c|c|c|c}
% \tabletypesize{\footnotesize}
% \addtolength{\tabcolsep}{-2pt}
\tablecaption{Summary of SNe~Ia and spectra used in this work.\label{tab:SNe_and_spec}} 
\tablehead{
SN name & $z_{helio}$ & T$_{max}^B$ & $s_{BV}$    & Spec    &  UT date & MJD    &  Phase & Exp.$^1$ & S/N\\
        &             &  (MJD)      &             & counts  &          & [day]  &  [day] & [s]      & (in $H$)}
\startdata
\multirow{6}{*}{ASASSN-14ad}                                        & \multirow{6}{*}{0.0264}  & \multirow{6}{*}{56692.70$\pm$0.50}  & \multirow{6}{*}{1.013$\pm$0.040}     & \multirow{6}{*}{6}    & 2014-02-08                                   & 56696.40                          & 3.6            & 571                                  & 10                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-02-15                                   & 56703.39                          & 10.4           & 1141                                 & 2                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-02-22                                   & 56710.32                          & 17.2           & 380                                  & 8                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-02-27                                   & 56715.31                          & 22.0           & 1014                                 & 13                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-03-10                                   & 56726.23                          & 32.7           & 1014                                 & 16                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-03-25                                   & 56741.25                          & 47.3           & 1522                                 & 8                                  \\ \hline
ASASSN-14hp                                                         & 0.0389                   & 56929.53$\pm$0.06                   & 1.077$\pm$0.041                      & 1                     & 2014-11-05                                   & 56966.13                          & 35.2           & 1522                                 & 6                                  \\ \hline
\multirow{2}{*}{ASASSN-14hu}                                        & \multirow{2}{*}{0.0216}  & \multirow{2}{*}{56935.24$\pm$0.04}  & \multirow{2}{*}{1.050$\pm$0.041}     & \multirow{2}{*}{2}    & 2014-11-05                                   & 56966.30                          & 30.4           & 2029                                 & 15                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-12-08                                   & 56999.08                          & 62.5           & 1268                                 & 6                                  \\ \hline
ASASSN-14jc                                                         & 0.0113                   & 56955.60$\pm$0.57                   & 0.914$\pm$0.040                      & 1                     & 2014-11-05                                   & 56966.34                          & 10.6           & 1522                                 & 46                                 \\ \hline
\multirow{4}{*}{ASASSN-14jg}                                        & \multirow{4}{*}{0.0148}  & \multirow{4}{*}{56960.74$\pm$0.56}  & \multirow{4}{*}{1.300$\pm$0.043}     & \multirow{4}{*}{4}    & 2014-11-05                                   & 56966.17                          & 5.3            & 1014                                 & 30                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-12-08                                   & 56999.01                          & 37.7           & 480                                  & 33                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-12-14                                   & 57005.06                          & 43.7           & 507                                  & 20                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-01-14                                   & 57036.04                          & 74.2           & 1902                                 & 11                                 \\ \hline
ASASSN-14lo                                                         & 0.0199                   & 57001.70$\pm$0.60                   & 0.950$\pm$0.044                      & 1                     & 2014-12-14                                   & 57005.33                          & 3.6            & 507                                  & 6                                  \\ \hline
\multirow{6}{*}{ASASSN-14lp}                                        & \multirow{6}{*}{0.0051}  & \multirow{6}{*}{57015.29$\pm$0.03}  & \multirow{6}{*}{1.027$\pm$0.040}     & \multirow{6}{*}{6}    & 2014-12-14                                   & 57005.34                          & $-$9.9         & 380                                  & 184                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-12-20                                   & 57011.35                          & $-$3.9         & 697                                  & 264                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-01-14                                   & 57036.26                          & 20.9           & 253                                  & 189                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-01-28                                   & 57050.29                          & 34.8           & 507                                  & 169                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-02-04                                   & 57057.34                          & 41.8           & 254                                  & 168                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-03-07                                   & 57088.31                          & 72.6           & 285                                  & 123                                \\ \hline
ASASSN-14lq                                                         & 0.0262                   & 56996.15$\pm$0.76                   & 1.005$\pm$0.047                      & 1                     & 2014-12-14                                   & 57005.04                          & 8.7            & 1014                                 & 9                                  \\ \hline
\multirow{3}{*}{ASASSN-14lw}                                        & \multirow{3}{*}{0.0209}  & \multirow{3}{*}{57013.73$\pm$0.07}  & \multirow{3}{*}{1.156$\pm$0.041}     & \multirow{3}{*}{3}    & 2014-12-14                                   & 57005.08                          & $-$8.5         & 507                                  & 23                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-01-05                                   & 57027.08                          & 13.1           & 2029                                 & 14                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-01-14                                   & 57036.08                          & 21.9           & 1522                                 & 24                                 \\ \hline
\multirow{3}{*}{ASASSN-14me}                                        & \multirow{3}{*}{0.0178}  & \multirow{3}{*}{57019.83$\pm$0.50}  & \multirow{3}{*}{1.078$\pm$0.040}     & \multirow{3}{*}{3}    & 2015-01-05                                   & 57027.11                          & 7.2            & 1014                                 & 23                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-01-14                                   & 57036.12                          & 16.0           & 1014                                 & 27                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-01-28                                   & 57050.07                          & 29.7           & 507                                  & 50                                 \\ \hline
\multirow{3}{*}{ASASSN-14mw}                                        & \multirow{3}{*}{0.0274}  & \multirow{3}{*}{57029.06$\pm$0.04}  & \multirow{3}{*}{1.063$\pm$0.041}     & \multirow{3}{*}{3}    & 2015-01-05                                   & 57027.15                          & $-$1.9         & 1268                                 & 13                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-01-14                                   & 57036.15                          & 6.9            & 1268                                 & 9                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-01-28                                   & 57050.10                          & 20.5           & 1014                                 & 21                                 \\ \hline
\multirow{3}{*}{ASASSN-14my}                                        & \multirow{3}{*}{0.0205}  & \multirow{3}{*}{57030.75$\pm$0.05}  & \multirow{3}{*}{0.921$\pm$0.040}     & \multirow{3}{*}{3}    & 2015-01-05                                   & 57027.28                          & $-$3.4         & 761                                  & 21                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-01-14                                   & 57036.22                          & 5.4            & 1522                                 & 21                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-01-28                                   & 57050.24                          & 19.1           & 507                                  & 34                                 \\ \hline
\multirow{2}{*}{ASASSN-15aj}                                        & \multirow{2}{*}{0.0109}  & \multirow{2}{*}{57035.46$\pm$0.07}  & \multirow{2}{*}{0.830$\pm$0.041}     & \multirow{2}{*}{2}    & 2015-01-14                                   & 57036.18                          & 0.7            & 761                                  & 56                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-01-28                                   & 57050.14                          & 14.5           & 507                                  & 68                                 \\ \hline
\multirow{2}{*}{ASASSN-15as}                                        & \multirow{2}{*}{0.0287}  & \multirow{2}{*}{57036.52$\pm$0.26}  & \multirow{2}{*}{1.077$\pm$0.042}     & \multirow{2}{*}{2}    & 2015-01-14                                   & 57036.31                          & $-$0.2         & 761                                  & 14                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-01-28                                   & 57050.17                          & 13.3           & 1014                                 & 16                                 \\ \hline
\multirow{2}{*}{ASASSN-15ba}                                        & \multirow{2}{*}{0.0231}  & \multirow{2}{*}{57044.34$\pm$0.57}  & \multirow{2}{*}{0.965$\pm$0.040}     & \multirow{2}{*}{2}    & 2015-01-28                                   & 57050.32                          & 5.8            & 507                                  & 17                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-03-07                                   & 57088.38                          & 43.0           & 1014                                 & 15                                 \\ \hline
\multirow{2}{*}{ASASSN-15be}                                        & \multirow{2}{*}{0.0219}  & \multirow{2}{*}{57049.54$\pm$0.06}  & \multirow{2}{*}{1.140$\pm$0.040}     & \multirow{2}{*}{2}    & 2015-01-28                                   & 57050.04                          & 0.5            & 504                                  & 24                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-03-07                                   & 57088.00                          & 37.6           & 888                                  & 7                                  \\ \hline
\multirow{3}{*}{ASASSN-15bm}                                        & \multirow{3}{*}{0.0208}  & \multirow{3}{*}{57054.21$\pm$0.04}  & \multirow{3}{*}{0.989$\pm$0.040}     & \multirow{3}{*}{3}    & 2015-01-28                                   & 57050.34                          & $-$3.8         & 507                                  & 36                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-02-04                                   & 57057.37                          & 3.1            & 824                                  & 35                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-03-07                                   & 57088.39                          & 33.5           & 761                                  & 40                                 \\ \hline
ASASSN-15cd                                                         & 0.0343                   & 57052.79$\pm$0.09                   & 1.001$\pm$0.040                      & 1                     & 2015-01-28                                   & 57050.20                          & $-$2.5         & 507                                  & 9                                  \\ \hline
ASASSN-15eb                                                         & 0.0165                   & 57081.98$\pm$0.19                   & 0.820$\pm$0.044                      & 1                     & 2015-03-07\tablenotemark{*}                  & 57088.06                          & 6.0            & 634                                  & 140                                \\ \hline
ASASSN-15fr                                                         & 0.0334                   & 57108.75$\pm$0.60                   & 0.905$\pm$0.045                      & 1                     & 2015-04-07                                   & 57119.11                          & 10.0           & 1522                                 & 8                                  \\ \hline
\multirow{3}{*}{ASASSN-15ga}                                        & \multirow{3}{*}{0.0066}  & \multirow{3}{*}{57115.88$\pm$0.63}  & \multirow{3}{*}{0.500$\pm$0.051}     & \multirow{3}{*}{3}    & 2015-04-02                                   & 57114.29                          & $-$1.6         & 507                                  & 83                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-04-07                                   & 57119.24                          & 3.3            & 761                                  & 56                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-04-12                                   & 57124.18                          & 8.2            & 761                                  & 40                                 \\ \hline
ASASSN-15go                                                         & 0.0189                   & 57124.12$\pm$0.07                   & 1.072$\pm$0.041                      & 1                     & 2015-04-11                                   & 57123.97                          & $-$0.1         & 507                                  & 30                                 \\ \hline
ASASSN-15gr                                                         & 0.0243                   & 57126.42$\pm$0.14                   & 1.031$\pm$0.040                      & 1                     & 2015-04-12                                   & 57124.00                          & $-$2.4         & 1014                                 & 38                                 \\ \hline
ASASSN-15hf                                                         & 0.0062                   & 57137.22$\pm$0.05                   & 0.939$\pm$0.040                      & 1                     & 2015-06-02\tablenotemark{*}                  & 57175.06                          & 37.6           & 1141                                 & 156                                \\ \hline
ASASSN-15hx                                                         & 0.0083                   & 57151.60$\pm$0.03                   & 1.034$\pm$0.040                      & 1                     & 2015-06-01                                   & 57174.13                          & 22.3           & 507                                  & 142                                \\ \hline
CSS121114\tablenotemark{a}                                          & 0.037                    & 56244.99$\pm$0.68                   & 1.158$\pm$0.049                      & 1                     & 2012-12-03                                   & 56264.32                          & 18.6           & 951                                  & 8                                  \\ \hline
\multirow{2}{*}{LSQ11bk}                                            & \multirow{2}{*}{0.0403}  & \multirow{2}{*}{55912.30$\pm$0.20}  & \multirow{2}{*}{1.071$\pm$0.043}     & \multirow{2}{*}{2}    & 2011-12-18                                   & 55913.13                          & 0.8            & 3170                                 & 7                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2011-12-21                                   & 55916.20                          & 3.8            & 1807                                 & 6                                  \\ \hline
\multirow{2}{*}{LSQ11ot}                                            & \multirow{2}{*}{0.0273}  & \multirow{2}{*}{55927.65$\pm$0.05}  & \multirow{2}{*}{0.982$\pm$0.040}     & \multirow{2}{*}{2}    & 2012-01-15                                   & 55941.17                          & 13.2           & 2916                                 & 11                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-02-03                                   & 55960.18                          & 31.7           & 1200                                 & 10                                 \\ \hline
LSQ11pn                                                             & 0.0327                   & 55929.28$\pm$0.06                   & 0.507$\pm$0.041                      & 1                     & 2012-01-16                                   & 55942.06                          & 12.4           & 761                                  & 10                                 \\ \hline
\multirow{2}{*}{LSQ12btn}                                           & \multirow{2}{*}{0.0542}  & \multirow{2}{*}{56032.08$\pm$0.19}  & \multirow{2}{*}{0.832$\pm$0.041}     & \multirow{2}{*}{2}    & 2012-04-19                                   & 56036.09                          & 3.8            & 1200                                 & 6                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-04-30                                   & 56047.01                          & 14.2           & 3170                                 & 4                                  \\ \hline
\multirow{2}{*}{LSQ12fuk}                                           & \multirow{2}{*}{0.0206}  & \multirow{2}{*}{56233.53$\pm$0.56}  & \multirow{2}{*}{1.003$\pm$0.040}     & \multirow{2}{*}{2}    & 2012-11-05                                   & 56236.31                          & 2.7            & 1268                                 & 48                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-12-03                                   & 56264.23                          & 30.1           & 1268                                 & 54                                 \\ \hline
\multirow{7}{*}{LSQ12fxd}                                           & \multirow{7}{*}{0.0312}  & \multirow{7}{*}{56246.40$\pm$0.04}  & \multirow{7}{*}{1.161$\pm$0.040}     & \multirow{7}{*}{7}    & 2012-11-05                                   & 56236.34                          & $-$9.8         & 1902                                 & 32                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-09                                   & 56240.36                          & $-$5.9         & 951                                  & 14                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-11                                   & 56242.38                          & $-$3.9         & 540                                  & 26                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-19                                   & 56250.29                          & 3.8            & 1050                                 & 27                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-25                                   & 56256.25                          & 9.6            & 1902                                 & 22                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-12-03                                   & 56264.28                          & 17.3           & 2536                                 & 31                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-01-03                                   & 56295.29                          & 47.4           & 2378                                 & 10                                 \\ \hline
\multirow{5}{*}{LSQ12gdj}                                           & \multirow{5}{*}{0.0303}  & \multirow{5}{*}{56253.62$\pm$0.07}  & \multirow{5}{*}{1.167$\pm$0.041}     & \multirow{5}{*}{5}    & 2012-11-19                                   & 56250.14                          & $-$3.4         & 1200                                 & 36                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-25                                   & 56256.17                          & 2.5            & 1902                                 & 16                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-12-03                                   & 56264.10                          & 10.2           & 2219                                 & 15                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-12-27                                   & 56288.06                          & 33.4           & 2694                                 & 24                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-01-03                                   & 56295.06                          & 40.2           & 2853                                 & 15                                 \\ \hline
LSQ12hzj                                                            & 0.0334                   & 56301.51$\pm$0.08                   & 0.970$\pm$0.040                      & 1                     & 2013-01-06                                   & 56298.24                          & $-$3.2         & 1585                                 & 8                                  \\ \hline
\multirow{2}{*}{LSQ13aiz}                                           & \multirow{2}{*}{0.0092}  & \multirow{2}{*}{56436.83$\pm$0.05}  & \multirow{2}{*}{0.964$\pm$0.040}     & \multirow{2}{*}{2}    & 2013-05-19                                   & 56431.17                          & $-$5.6         & 507                                  & 118                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-07-16                                   & 56489.05                          & 51.7           & 1268                                 & 34                                 \\ \hline
\multirow{3}{*}{LSQ13dsm}                                           & \multirow{3}{*}{0.0424}  & \multirow{3}{*}{56670.06$\pm$0.04}  & \multirow{3}{*}{0.908$\pm$0.040}     & \multirow{3}{*}{3}    & 2014-01-01                                   & 56658.23                          & $-$11.4        & 2029                                 & 5                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-09                                   & 56666.15                          & $-$3.8         & 1014                                 & 13                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-14                                   & 56671.15                          & 1.0            & 1014                                 & 5                                  \\ \hline
LSQ13pf                                                             & 0.086                    & 56373.38$\pm$0.91                   & 0.917$\pm$0.055                      & 1                     & 2013-03-25                                   & 56376.26                          & 2.6            & 1426                                 & 2                                  \\ \hline
\multirow{2}{*}{LSQ13ry}                                            & \multirow{2}{*}{0.0298}  & \multirow{2}{*}{56395.46$\pm$0.03}  & \multirow{2}{*}{0.880$\pm$0.040}     & \multirow{2}{*}{2}    & 2013-04-01                                   & 56383.11                          & $-$12          & 1945                                 & 7                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-04-04                                   & 56386.18                          & $-$9           & 1014                                 & 9                                  \\ \hline
\multirow{2}{*}{LSQ14ajn}                                           & \multirow{2}{*}{0.021}   & \multirow{2}{*}{56734.73$\pm$0.08}  & \multirow{2}{*}{0.654$\pm$0.040}     & \multirow{2}{*}{2}    & 2014-03-18                                   & 56734.16                          & $-$0.6         & 1014                                 & 43                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-03-25                                   & 56741.20                          & 6.3            & 1014                                 & 28                                 \\ \hline
LSQ14xi                                                             & 0.0507                   & 56720.29$\pm$0.08                   & 1.142$\pm$0.041                      & 1                     & 2014-02-27                                   & 56715.33                          & $-$4.7         & 761                                  & 13                                 \\ \hline
LSQ15aae                                                            & 0.0516                   & 57116.02$\pm$0.08                   & 1.226$\pm$0.041                      & 1                     & 2015-06-02                                   & 57175.27                          & 56.3           & 2536                                 & 3                                  \\ \hline
\multirow{3}{*}{MASTER   J030559\tablenotemark{b}                 } & \multirow{3}{*}{0.0282}  & \multirow{3}{*}{56658.31$\pm$0.08}  & \multirow{3}{*}{1.140$\pm$0.041}     & \multirow{3}{*}{3}    & 2014-01-01                                   & 56658.16                          & $-$0.1         & 1014                                 & 11                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-09                                   & 56666.05                          & 7.5            & 1014                                 & 16                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-14                                   & 56671.10                          & 12.4           & 1014                                 & 5                                  \\ \hline
OGLE-2014-SN-019                                                    & 0.0359                   & 56717.88$\pm$0.12                   & 0.905$\pm$0.043                      & 1                     & 2014-02-27\tablenotemark{*}                  & 56715.14                          & $-$2.6         & 1014                                 & 104                                \\ \hline
\multirow{3}{*}{PS1-14ra}                                           & \multirow{3}{*}{0.0281}  & \multirow{3}{*}{56724.54$\pm$0.08}  & \multirow{3}{*}{0.778$\pm$0.040}     & \multirow{3}{*}{3}    & 2014-03-10                                   & 56726.28                          & 1.7            & 1395                                 & 7                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-03-18                                   & 56734.33                          & 9.5            & 1522                                 & 22                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-03-25                                   & 56741.32                          & 16.3           & 1522                                 & 17                                 \\ \hline
\multirow{3}{*}{PS15sv}                                             & \multirow{3}{*}{0.0333}  & \multirow{3}{*}{57113.54$\pm$0.09}  & \multirow{3}{*}{1.113$\pm$0.042}     & \multirow{3}{*}{3}    & 2015-04-02                                   & 57114.38                          & 0.8            & 1014                                 & 20                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-04-07                                   & 57119.38                          & 5.6            & 1014                                 & 10                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-06-01                                   & 57174.29                          & 58.8           & 1522                                 & 4                                  \\ \hline
PSN   J13471211\tablenotemark{c}                                    & 0.0199                   & 57070.43$\pm$0.13                   & 0.720$\pm$0.040                      & 1                     & 2015-03-07                                   & 57088.32                          & 17.5           & 507                                  & 42                                 \\ \hline
\multirow{3}{*}{PTF11qnr}                                           & \multirow{3}{*}{0.0162}  & \multirow{3}{*}{55903.58$\pm$0.04}  & \multirow{3}{*}{0.807$\pm$0.041}     & \multirow{3}{*}{3}    & 2011-12-16                                   & 55911.04                          & 7.3            & 1395                                 & 17                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2011-12-18                                   & 55913.04                          & 9.3            & 507                                  & 7                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2011-12-21                                   & 55916.04                          & 12.3           & 1522                                 & 16                                 \\ \hline
\multirow{4}{*}{iPTF13duj}                                          & \multirow{4}{*}{0.0169}  & \multirow{4}{*}{56601.30$\pm$0.16}  & \multirow{4}{*}{1.158$\pm$0.042}     & \multirow{4}{*}{4}    & 2013-10-25                                   & 56590.11                          & $-$11          & 1268                                 & 8                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-11-14                                   & 56610.04                          & 8.6            & 1014                                 & 21                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-11-20                                   & 56616.02                          & 14.5           & 1522                                 & 17                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-11-30                                   & 56626.01                          & 24.3           & 1014                                 & 34                                 \\ \hline
iPTF13dym                                                           & 0.0421                   & 56609.83$\pm$0.65                   & 0.517$\pm$0.047                      & 1                     & 2013-11-20\tablenotemark{*}                  & 56616.05                          & 6.0            & 1268                                 & 70                                 \\ \hline
\multirow{9}{*}{iPTF13ebh}                                          & \multirow{9}{*}{0.0133}  & \multirow{9}{*}{56623.29$\pm$0.03}  & \multirow{9}{*}{0.632$\pm$0.040}     & \multirow{9}{*}{9}    & 2013-11-14                                   & 56610.16                          & $-$13          & 3170                                 & 12                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-11-16                                   & 56612.18                          & $-$11          & 507                                  & 13                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-11-20                                   & 56616.11                          & $-$7.1         & 1522                                 & 46                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-11-30                                   & 56626.09                          & 2.8            & 1141                                 & 53                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-09                                   & 56635.08                          & 11.6           & 1522                                 & 26                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-14                                   & 56640.06                          & 16.5           & 1014                                 & 50                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-20                                   & 56646.06                          & 22.5           & 1014                                 & 29                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-27                                   & 56653.03                          & 29.4           & 1014                                 & 14                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-01                                   & 56658.03                          & 34.3           & 1014                                 & 8                                  \\ \hline
iPTF14aaf                                                           & 0.0588                   & 56741.26$\pm$0.08                   & 1.169$\pm$0.041                      & 1                     & 2014-03-18                                   & 56734.31                          & $-$6.6         & 1268                                 & 8                                  \\ \hline
\multirow{7}{*}{iPTF14w}                                            & \multirow{7}{*}{0.0189}  & \multirow{7}{*}{56669.93$\pm$0.03}  & \multirow{7}{*}{0.743$\pm$0.040}     & \multirow{7}{*}{7}    & 2014-01-09                                   & 56666.34                          & $-$3.5         & 507                                  & 42                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-14                                   & 56671.31                          & 1.4            & 507                                  & 20                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-02-08                                   & 56696.36                          & 25.9           & 1014                                 & 28                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-02-15                                   & 56703.33                          & 32.8           & 1522                                 & 6                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-02-22                                   & 56710.24                          & 39.6           & 1522                                 & 10                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-02-27                                   & 56715.27                          & 44.5           & 1014                                 & 9                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-03-18\tablenotemark{*}                  & 56734.13                          & 63.0           & 1522                                 & 24                                 \\ \hline
\multirow{4}{*}{iPTF14yw}                                           & \multirow{4}{*}{0.017}   & \multirow{4}{*}{56729.46$\pm$0.08}  & \multirow{4}{*}{0.854$\pm$0.041}     & \multirow{4}{*}{4}    & 2014-03-10                                   & 56726.20                          & $-$3.2         & 1522                                 & 37                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-03-18                                   & 56734.19                          & 4.7            & 1014                                 & 38                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-03-25                                   & 56741.17                          & 11.5           & 1014                                 & 17                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-04-23                                   & 56770.15                          & 40.0           & 1522                                 & 13                                 \\ \hline
iPTF14yy                                                            & 0.043                    & 56733.30$\pm$0.06                   & 0.837$\pm$0.041                      & 1                     & 2014-03-18                                   & 56734.24                          & 0.9            & 1522                                 & 10                                 \\ \hline
\multirow{8}{*}{SN\,2011iv\tablenotemark{t}                 }       & \multirow{8}{*}{0.0065}  & \multirow{8}{*}{55906.08$\pm$0.05}  & \multirow{8}{*}{0.701$\pm$0.041}     & \multirow{8}{*}{8}    & 2011-12-16                                   & 55911.19                          & 5.1            & 254                                  & 154                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2011-12-18                                   & 55913.18                          & 7.1            & 254                                  & 141                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2011-12-21                                   & 55916.25                          & 10.1           & 211                                  & 118                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-01-07                                   & 55933.11                          & 26.9           & 480                                  & 142                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-01-15                                   & 55941.09                          & 34.8           & 1014                                 & 47                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-01-19                                   & 55945.19                          & 38.9           & 380                                  & 74                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-02-03                                   & 55960.11                          & 53.7           & 1200                                 & 98                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-03-03                                   & 55989.08                          & 82.5           & 1014                                 & 23                                 \\ \hline
\multirow{6}{*}{SN\,2011iy\tablenotemark{t}                 }       & \multirow{6}{*}{0.0043}  & \multirow{6}{*}{55893.24$\pm$0.23}  & \multirow{6}{*}{1.033$\pm$0.040}     & \multirow{6}{*}{6}    & 2011-12-18                                   & 55913.32                          & 20.0           & 317                                  & 113                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2011-12-21                                   & 55916.36                          & 23.0           & 180                                  & 105                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-01-07                                   & 55933.28                          & 39.9           & 480                                  & 128                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-01-19                                   & 55945.39                          & 51.9           & 285                                  & 132                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-02-03                                   & 55960.26                          & 66.7           & 1200                                 & 136                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-03-03                                   & 55989.29                          & 95.6           & 2536                                 & 50                                 \\ \hline
\multirow{7}{*}{SN\,2011jh\tablenotemark{t}                 }       & \multirow{7}{*}{0.0078}  & \multirow{7}{*}{55931.06$\pm$0.02}  & \multirow{7}{*}{0.789$\pm$0.040}     & \multirow{7}{*}{7}    & 2012-01-07                                   & 55933.31                          & 2.2            & 960                                  & 74                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-01-15                                   & 55941.34                          & 10.2           & 1902                                 & 71                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-01-19                                   & 55945.35                          & 14.2           & 380                                  & 74                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-02-03                                   & 55960.22                          & 28.9           & 1200                                 & 93                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-03-03                                   & 55989.24                          & 57.7           & 1268                                 & 40                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-04-08                                   & 56025.10                          & 93.3           & 2874                                 & 8                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-04-11                                   & 56028.13                          & 96.3           & 2536                                 & 8                                  \\ \hline
SN\,2011jt                                                          & 0.0278                   & 55928.66$\pm$0.86                   & 0.955$\pm$0.048                      & 1                     & 2012-01-07                                   & 55933.36                          & 4.6            & 1320                                 & 3                                  \\ \hline
SN\,2012G                                                           & 0.0258                   & 55948.85$\pm$0.05                   & 1.158$\pm$0.040                      & 1                     & 2012-02-04                                   & 55961.28                          & 12.1           & 840                                  & 12                                 \\ \hline
SN\,2012U\tablenotemark{t}                                          & 0.0197                   & 55944.72$\pm$1.01                   & \multicolumn{1}{l|}{0.905$\pm$0.046} & 1                     & 2012-02-03                                   & 55960.04                          & 15.0           & 1200                                 & 28                                 \\ \hline
SN\,2012ah\tablenotemark{t}                                         & 0.0124                   & 55975.16$\pm$0.71                   & \multicolumn{1}{l|}{0.905$\pm$0.046} & 1                     & 2012-03-03                                   & 55989.13                          & 13.8           & 507                                  & 19                                 \\ \hline
\multirow{4}{*}{SN\,2012ar}                                         & \multirow{4}{*}{0.0282}  & \multirow{4}{*}{55991.31$\pm$0.53}  & \multirow{4}{*}{0.809$\pm$0.040}     & \multirow{4}{*}{4}    & 2012-03-03                                   & 55989.39                          & $-$1.9         & 1902                                 & 22                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-04-08                                   & 56025.35                          & 33.1           & 1902                                 & 6                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-04-11                                   & 56028.33                          & 36.0           & 2536                                 & 10                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-04-30                                   & 56047.31                          & 54.5           & 3804                                 & 6                                  \\ \hline
\multirow{8}{*}{SN\,2012bl\tablenotemark{t}                 }       & \multirow{8}{*}{0.0187}  & \multirow{8}{*}{56018.76$\pm$0.55}  & \multirow{8}{*}{1.081$\pm$0.043}     & \multirow{8}{*}{8}    & 2012-04-08                                   & 56025.39                          & 6.5            & 1268                                 & 29                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-04-11                                   & 56028.39                          & 9.5            & 1744                                 & 27                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-04-18                                   & 56035.40                          & 16.3           & 1800                                 & 27                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-04-21                                   & 56038.39                          & 19.3           & 1650                                 & 26                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-04-30                                   & 56047.40                          & 28.1           & 1902                                 & 38                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-05-07                                   & 56054.39                          & 35.0           & 2536                                 & 54                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-06-10                                   & 56088.26                          & 68.2           & 1744                                 & 9                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-06-26                                   & 56104.40                          & 84.1           & 2378                                 & 7                                  \\ \hline
\multirow{6}{*}{SN\,2012bo\tablenotemark{t}                 }       & \multirow{6}{*}{0.0254}  & \multirow{6}{*}{56021.04$\pm$0.50}  & \multirow{6}{*}{1.160$\pm$0.041}     & \multirow{6}{*}{6}    & 2012-04-08                                   & 56025.17                          & 4.0            & 2029                                 & 16                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-04-11                                   & 56028.17                          & 7.0            & 1902                                 & 17                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-04-18                                   & 56035.30                          & 13.9           & 1200                                 & 14                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-04-21                                   & 56038.32                          & 16.9           & 1200                                 & 8                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-04-30                                   & 56047.10                          & 25.4           & 1902                                 & 32                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-05-07                                   & 56054.10                          & 32.2           & 2536                                 & 15                                 \\ \hline
\multirow{26}{*}{SN\,2012fr\tablenotemark{t}                 }      & \multirow{26}{*}{0.0055} & \multirow{26}{*}{56243.32$\pm$0.02} & \multirow{26}{*}{1.107$\pm$0.040}    & \multirow{26}{*}{26}  & 2012-10-31\tablenotemark{*}                  & 56231.37                          & $-$11.9        & 240                                  & 15                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-02                                   & 56233.38                          & $-$9.9         & 240                                  & 174                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-03                                   & 56234.37                          & $-$8.9         & 240                                  & 115                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-04                                   & 56235.38                          & $-$7.9         & 240                                  & 155                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-05                                   & 56236.28                          & $-$7           & 634                                  & 280                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-07                                   & 56238.36                          & $-$4.9         & 254                                  & 206                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-08                                   & 56239.36                          & $-$3.9         & 254                                  & 203                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-11                                   & 56242.36                          & $-$1           & 240                                  & 249                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-14                                   & 56245.37                          & 2.0            & 240                                  & 113                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-16                                   & 56247.37                          & 4.0            & 240                                  & 125                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-19                                   & 56250.21                          & 6.9            & 240                                  & 158                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-20                                   & 56251.38                          & 8.0            & 240                                  & 65                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-21                                   & 56252.37                          & 9.0            & 240                                  & 104                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-25                                   & 56256.22                          & 12.8           & 761                                  & 167                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-11-28                                   & 56259.17                          & 15.8           & 254                                  & 92                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-12-01                                   & 56262.27                          & 18.8           & 254                                  & 134                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-12-03                                   & 56264.20                          & 20.8           & 761                                  & 162                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-12-13                                   & 56274.34                          & 30.8           & 507                                  & 154                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-12-20                                   & 56281.09                          & 37.6           & 507                                  & 106                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-12-27                                   & 56288.16                          & 44.6           & 1014                                 & 109                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-12-30                                   & 56291.25                          & 47.7           & 761                                  & 161                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-01-03                                   & 56295.18                          & 51.6           & 507                                  & 153                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-01-06                                   & 56298.09                          & 54.5           & 1014                                 & 131                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-01-11                                   & 56303.03                          & 59.4           & 507                                  & 128                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-02                                   & 56325.03                          & 81.3           & 507                                  & 85                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-16                                   & 56339.02                          & 95.2           & 634                                  & 48                                 \\ \hline
\multirow{2}{*}{SN\,2012gm\tablenotemark{t}                 }       & \multirow{2}{*}{0.0148}  & \multirow{2}{*}{56261.65$\pm$0.02}  & \multirow{2}{*}{0.987$\pm$0.040}     & \multirow{2}{*}{2}    & 2012-11-25                                   & 56256.09                          & $-$5.5         & 1078                                 & 45                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-12-03                                   & 56264.02                          & 2.3            & 1522                                 & 44                                 \\ \hline
\multirow{5}{*}{SN\,2012hd\tablenotemark{t}                 }       & \multirow{5}{*}{0.0119}  & \multirow{5}{*}{56265.53$\pm$0.04}  & \multirow{5}{*}{0.888$\pm$0.040}     & \multirow{5}{*}{5}    & 2012-11-25                                   & 56256.19                          & $-$9.2         & 602                                  & 47                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-12-03                                   & 56264.15                          & $-$1.4         & 1141                                 & 47                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-12-27                                   & 56288.12                          & 22.3           & 1522                                 & 79                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-01-03                                   & 56295.10                          & 29.2           & 1014                                 & 64                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-01-06                                   & 56298.07                          & 32.2           & 761                                  & 36                                 \\ \hline
\multirow{12}{*}{SN\,2012hr\tablenotemark{t}                 }      & \multirow{12}{*}{0.0076} & \multirow{12}{*}{56288.91$\pm$0.02} & \multirow{12}{*}{0.973$\pm$0.040}    & \multirow{12}{*}{12}  & 2012-12-20                                   & 56281.20                          & $-$7.7         & 1268                                 & 100                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-12-27                                   & 56288.20                          & $-$0.7         & 888                                  & 162                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2012-12-30                                   & 56291.27                          & 2.3            & 761                                  & 140                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-01-03                                   & 56295.21                          & 6.2            & 1014                                 & 101                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-01-06                                   & 56298.17                          & 9.2            & 1014                                 & 110                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-02                                   & 56325.05                          & 35.9           & 888                                  & 103                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-05                                   & 56328.23                          & 39.0           & 1014                                 & 25                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-16                                   & 56339.03                          & 49.7           & 507                                  & 48                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-28                                   & 56351.10                          & 61.7           & 507                                  & 34                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-03-20                                   & 56371.04                          & 81.5           & 1014                                 & 14                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-03-25                                   & 56376.04                          & 86.5           & 1014                                 & 12                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-04-01                                   & 56383.07                          & 93.5           & 1014                                 & 11                                 \\ \hline
\multirow{11}{*}{SN\,2012ht\tablenotemark{t}                 }      & \multirow{11}{*}{0.0036} & \multirow{11}{*}{56295.75$\pm$0.03} & \multirow{11}{*}{0.869$\pm$0.040}    & \multirow{11}{*}{11}  & 2012-12-30                                   & 56291.30                          & $-$4.4         & 888                                  & 228                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-01-03                                   & 56295.35                          & $-$0.4         & 1648                                 & 174                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-01-06                                   & 56298.32                          & 2.6            & 1014                                 & 133                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-01-12                                   & 56304.38                          & 8.6            & 300                                  & 64                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-02                                   & 56325.19                          & 29.3           & 1014                                 & 136                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-05                                   & 56328.30                          & 32.4           & 507                                  & 44                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-16                                   & 56339.13                          & 43.2           & 634                                  & 74                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-28                                   & 56351.23                          & 55.3           & 761                                  & 42                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-03-20                                   & 56371.11                          & 75.1           & 634                                  & 16                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-03-25                                   & 56376.12                          & 80.1           & 761                                  & 13                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-04-01                                   & 56383.14                          & 87.1           & 1014                                 & 15                                 \\ \hline
\multirow{3}{*}{SN\,2012id\tablenotemark{t}                 }       & \multirow{3}{*}{0.0157}  & \multirow{3}{*}{56287.03$\pm$0.94}  & \multirow{3}{*}{0.824$\pm$0.052}     & \multirow{3}{*}{3}    & 2012-12-30                                   & 56291.22                          & 4.1            & 1014                                 & 44                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-01-03                                   & 56295.13                          & 8.0            & 1268                                 & 32                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-01-06                                   & 56298.13                          & 10.9           & 1902                                 & 28                                 \\ \hline
\multirow{3}{*}{SN\,2012ij\tablenotemark{t}                 }       & \multirow{3}{*}{0.011}   & \multirow{3}{*}{56302.54$\pm$0.05}  & \multirow{3}{*}{0.536$\pm$0.041}     & \multirow{3}{*}{3}    & 2013-01-06                                   & 56298.36                          & $-$4.1         & 2536                                 & 77                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-02                                   & 56325.21                          & 22.4           & 1014                                 & 26                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-05                                   & 56328.32                          & 25.5           & 1141                                 & 8                                  \\ \hline
\multirow{10}{*}{SN\,2013E\tablenotemark{t}                 }       & \multirow{10}{*}{0.0094} & \multirow{10}{*}{56308.22$\pm$0.49} & \multirow{10}{*}{1.131$\pm$0.040}    & \multirow{10}{*}{10}  & 2013-01-06                                   & 56298.28                          & $-$9.8         & 1522                                 & 113                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-01-12                                   & 56304.40                          & $-$3.8         & 300                                  & 42                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-02                                   & 56325.11                          & 16.7           & 761                                  & 100                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-05                                   & 56328.28                          & 19.9           & 507                                  & 68                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-16                                   & 56339.06                          & 30.5           & 634                                  & 96                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-28                                   & 56351.15                          & 42.5           & 634                                  & 58                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-03-06                                   & 56357.36                          & 48.7           & 634                                  & 42                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-03-20                                   & 56371.08                          & 62.3           & 507                                  & 35                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-03-25                                   & 56376.08                          & 67.2           & 507                                  & 35                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-04-01                                   & 56383.21                          & 74.3           & 1014                                 & 25                                 \\ \hline
\multirow{4}{*}{SN\,2013H\tablenotemark{t}                 }        & \multirow{4}{*}{0.0155}  & \multirow{4}{*}{56309.92$\pm$0.49}  & \multirow{4}{*}{1.048$\pm$0.040}     & \multirow{4}{*}{4}    & 2013-02-02                                   & 56325.08                          & 14.9           & 1014                                 & 43                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-05                                   & 56328.26                          & 18.1           & 1014                                 & 13                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-16                                   & 56339.11                          & 28.7           & 634                                  & 46                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-28                                   & 56351.13                          & 40.6           & 761                                  & 25                                 \\ \hline
\multirow{3}{*}{SN\,2013M\tablenotemark{t}                 }        & \multirow{3}{*}{0.0349}  & \multirow{3}{*}{56323.63$\pm$0.07}  & \multirow{3}{*}{0.943$\pm$0.040}     & \multirow{3}{*}{3}    & 2013-02-02                                   & 56325.29                          & 1.6            & 1395                                 & 16                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-05                                   & 56328.37                          & 4.6            & 1268                                 & 8                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-28                                   & 56351.31                          & 26.7           & 1268                                 & 16                                 \\ \hline
\multirow{2}{*}{SN\,2013U\tablenotemark{t}                 }        & \multirow{2}{*}{0.0345}  & \multirow{2}{*}{56335.05$\pm$0.59}  & \multirow{2}{*}{1.239$\pm$0.041}     & \multirow{2}{*}{2}    & 2013-02-16                                   & 56339.08                          & 3.9            & 1268                                 & 14                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-02-28                                   & 56351.20                          & 15.6           & 1902                                 & 8                                  \\ \hline
\multirow{7}{*}{SN\,2013aa\tablenotemark{t}                 }       & \multirow{7}{*}{0.004}   & \multirow{7}{*}{56343.42$\pm$0.04}  & \multirow{7}{*}{1.002$\pm$0.040}     & \multirow{7}{*}{7}    & 2013-02-28                                   & 56351.39                          & 7.9            & 190                                  & 155                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-03-06                                   & 56357.40                          & 13.9           & 42                                   & 91                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-03-20                                   & 56371.24                          & 27.7           & 190                                  & 142                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-03-25                                   & 56376.33                          & 32.8           & 211                                  & 136                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-04-01                                   & 56383.31                          & 39.7           & 444                                  & 182                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-04-03                                   & 56385.39                          & 41.8           & 127                                  & 152                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-05-19                                   & 56431.25                          & 87.5           & 507                                  & 84                                 \\ \hline
\multirow{6}{*}{SN\,2013aj\tablenotemark{t}                 }       & \multirow{6}{*}{0.0091}  & \multirow{6}{*}{56361.37$\pm$0.04}  & \multirow{6}{*}{0.800$\pm$0.040}     & \multirow{6}{*}{6}    & 2013-03-06                                   & 56357.38                          & $-$4           & 254                                  & 84                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-03-20                                   & 56371.22                          & 9.8            & 380                                  & 84                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-03-25                                   & 56376.31                          & 14.8           & 507                                  & 115                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-04-01                                   & 56383.24                          & 21.7           & 761                                  & 94                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-04-03                                   & 56385.38                          & 23.8           & 211                                  & 56                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-05-19                                   & 56431.21                          & 69.2           & 951                                  & 10                                 \\ \hline
\multirow{2}{*}{SN\,2013ay\tablenotemark{t}                 }       & \multirow{2}{*}{0.0157}  & \multirow{2}{*}{56375.41$\pm$0.64}  & \multirow{2}{*}{0.494$\pm$0.044}     & \multirow{2}{*}{2}    & 2013-04-01                                   & 56383.34                          & 7.8            & 1268                                 & 40                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-04-03                                   & 56385.41                          & 9.8            & 761                                  & 49                                 \\ \hline
SN\,2013az                                                          & 0.0373                   & 56380.92$\pm$0.62                   & 0.768$\pm$0.047                      & 1                     & 2013-04-01                                   & 56383.05                          & 2.0            & 1522                                 & 9                                  \\ \hline
SN\,2013bc                                                          & 0.0225                   & 56384.42$\pm$0.58                   & 0.481$\pm$0.046                      & 1                     & 2013-04-03                                   & 56385.31                          & 0.9            & 1014                                 & 26                                 \\ \hline
SN\,2013bz                                                          & 0.0192                   & 56409.65$\pm$0.07                   & 1.152$\pm$0.041                      & 1                     & 2013-05-19                                   & 56431.19                          & 21.1           & 1110                                 & 41                                 \\ \hline
\multirow{3}{*}{SN\,2013ct}                                         & \multirow{3}{*}{0.0038}  & \multirow{3}{*}{56411.31$\pm$0.38}  & \multirow{3}{*}{1.002$\pm$0.040}     & \multirow{3}{*}{3}    & 2013-05-22\tablenotemark{*}                  & 56434.43                          & 23.0           & 254                                  & 131                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-07-16                                   & 56489.33                          & 77.7           & 1268                                 & 90                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-07-29\tablenotemark{*}                  & 56502.27                          & 90.6           & 1585                                 & 10                                 \\ \hline
\multirow{6}{*}{SN\,2013fy\tablenotemark{t}                 }       & \multirow{6}{*}{0.0308}  & \multirow{6}{*}{56600.03$\pm$0.54}  & \multirow{6}{*}{1.174$\pm$0.041}     & \multirow{6}{*}{6}    & 2013-11-14                                   & 56610.09                          & 9.8            & 1268                                 & 13                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-11-20                                   & 56616.07                          & 15.6           & 1014                                 & 14                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-11-30                                   & 56626.04                          & 25.2           & 1014                                 & 18                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-09                                   & 56635.03                          & 34.0           & 1902                                 & 12                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-14                                   & 56640.02                          & 38.8           & 1522                                 & 13                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-20                                   & 56646.03                          & 44.6           & 1902                                 & 6                                  \\ \hline
\multirow{7}{*}{SN\,2013fz\tablenotemark{t}                 }       & \multirow{7}{*}{0.0206}  & \multirow{7}{*}{56601.67$\pm$0.52}  & \multirow{7}{*}{1.015$\pm$0.040}     & \multirow{7}{*}{7}    & 2013-11-14                                   & 56610.30                          & 8.5            & 761                                  & 30                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-11-20                                   & 56616.25                          & 14.3           & 1014                                 & 36                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-11-30                                   & 56626.32                          & 24.2           & 507                                  & 41                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-14                                   & 56640.29                          & 37.8           & 507                                  & 20                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-20                                   & 56646.26                          & 43.7           & 1014                                 & 26                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-27                                   & 56653.23                          & 50.5           & 1522                                 & 16                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-01                                   & 56658.26                          & 55.5           & 1014                                 & 14                                 \\ \hline
\multirow{4}{*}{SN\,2013gv\tablenotemark{t}                 }       & \multirow{4}{*}{0.0341}  & \multirow{4}{*}{56639.56$\pm$0.06}  & \multirow{4}{*}{0.845$\pm$0.041}     & \multirow{4}{*}{4}    & 2013-12-09                                   & 56635.13                          & $-$4.3         & 1014                                 & 8                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-14                                   & 56640.10                          & 0.5            & 1522                                 & 6                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-20                                   & 56646.14                          & 6.4            & 1014                                 & 7                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-01                                   & 56658.13                          & 18.0           & 1014                                 & 8                                  \\ \hline
\multirow{12}{*}{SN\,2013gy}                                        & \multirow{12}{*}{0.014}  & \multirow{12}{*}{56648.75$\pm$0.04} & \multirow{12}{*}{0.911$\pm$0.040}    & \multirow{12}{*}{12}  & 2013-12-09                                   & 56635.25                          & $-$13.3        & 1522                                 & 22                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-14                                   & 56640.22                          & $-$8.4         & 1014                                 & 40                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-20                                   & 56646.21                          & $-$2.5         & 507                                  & 78                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-27                                   & 56653.20                          & 4.4            & 507                                  & 42                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-01                                   & 56658.19                          & 9.3            & 507                                  & 44                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-09                                   & 56666.12                          & 17.1           & 507                                  & 80                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-14                                   & 56671.13                          & 22.1           & 507                                  & 54                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-02-08                                   & 56696.12                          & 46.7           & 507                                  & 12                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-02-15                                   & 56703.12                          & 53.6           & 1268                                 & 5                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-02-22                                   & 56710.08                          & 60.5           & 1014                                 & 14                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-02-27                                   & 56715.05                          & 65.4           & 1014                                 & 11                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-03-18                                   & 56734.02                          & 84.1           & 1268                                 & 6                                  \\ \hline
\multirow{6}{*}{SN\,2013hh\tablenotemark{t}                 }       & \multirow{6}{*}{0.013}   & \multirow{6}{*}{56638.82$\pm$0.58}  & \multirow{6}{*}{1.203$\pm$0.049}     & \multirow{6}{*}{6}    & 2013-12-14                                   & 56640.35                          & 1.5            & 761                                  & 41                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-20                                   & 56646.34                          & 7.4            & 1014                                 & 58                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-27                                   & 56653.32                          & 14.3           & 1014                                 & 41                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-01                                   & 56658.34                          & 19.3           & 507                                  & 58                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-09                                   & 56666.35                          & 27.2           & 507                                  & 63                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-14                                   & 56671.32                          & 32.1           & 507                                  & 36                                 \\ \hline
\multirow{4}{*}{SN\,2013hn\tablenotemark{t}                 }       & \multirow{4}{*}{0.0151}  & \multirow{4}{*}{56642.94$\pm$0.69}  & \multirow{4}{*}{0.821$\pm$0.048}     & \multirow{4}{*}{4}    & 2013-12-20                                   & 56646.36                          & 3.4            & 888                                  & 47                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2013-12-27                                   & 56653.35                          & 10.3           & 761                                  & 21                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-01                                   & 56658.35                          & 15.2           & 634                                  & 52                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-14                                   & 56671.34                          & 28.0           & 507                                  & 33                                 \\ \hline
\multirow{2}{*}{SN\,2014D}                                          & \multirow{2}{*}{0.0082}  & \multirow{2}{*}{56665.27$\pm$0.70}  & \multirow{2}{*}{0.958$\pm$0.046}     & \multirow{2}{*}{2}    & 2014-01-09                                   & 56666.37                          & 1.1            & 380                                  & 41                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-01-14                                   & 56671.36                          & 6.0            & 507                                  & 46                                 \\ \hline
\multirow{5}{*}{SN\,2014I}                                          & \multirow{5}{*}{0.03}    & \multirow{5}{*}{56683.56$\pm$0.04}  & \multirow{5}{*}{0.916$\pm$0.040}     & \multirow{5}{*}{5}    & 2014-02-08                                   & 56696.14                          & 12.2           & 507                                  & 7                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-02-15                                   & 56703.19                          & 19.1           & 951                                  & 7                                  \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-02-22                                   & 56710.14                          & 25.8           & 1014                                 & 16                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-02-27                                   & 56715.12                          & 30.6           & 1014                                 & 17                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-03-10                                   & 56726.06                          & 41.3           & 1014                                 & 10                                 \\ \hline
SN\,2014Z\tablenotemark{t}                                          & 0.0213                   & 56721.92$\pm$0.70                   & 0.980$\pm$0.049                      & 1                     & 2014-03-08                                   & 56724.02                          & 2.1            & 507                                  & 12                                 \\ \hline
\multirow{2}{*}{SN\,2014ao}                                         & \multirow{2}{*}{0.0141}  & \multirow{2}{*}{56767.84$\pm$0.08}  & \multirow{2}{*}{0.881$\pm$0.040}     & \multirow{2}{*}{2}    & 2014-04-23                                   & 56770.05                          & 2.2            & 1522                                 & 61                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-06-05                                   & 56813.96                          & 45.5           & 951                                  & 4                                  \\ \hline
\multirow{2}{*}{SN\,2014at\tablenotemark{t}                 }       & \multirow{2}{*}{0.0322}  & \multirow{2}{*}{56774.05$\pm$0.05}  & \multirow{2}{*}{0.948$\pm$0.040}     & \multirow{2}{*}{2}    & 2014-04-23                                   & 56770.40                          & $-$3.5         & 2029                                 & 21                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2014-06-06                                   & 56814.31                          & 39.0           & 761                                  & 10                                 \\ \hline
SN\,2014du                                                          & 0.0324                   & 56968.63$\pm$0.10                   & 0.815$\pm$0.041                      & 1                     & 2014-11-05                                   & 56966.21                          & $-$2.3         & 2536                                 & 5                                  \\ \hline
SN\,2014eg                                                          & 0.0186                   & 56991.23$\pm$0.07                   & 1.183$\pm$0.041                      & 1                     & 2014-12-08                                   & 56999.05                          & 7.7            & 507                                  & 22                                 \\ \hline
\multirow{5}{*}{SN\,2015F}                                          & \multirow{5}{*}{0.0049}  & \multirow{5}{*}{57106.85$\pm$0.03}  & \multirow{5}{*}{0.884$\pm$0.040}     & \multirow{5}{*}{5}    & 2015-03-14                                   & 57095.01                          & $-$11.8        & 1014                                 & 116                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-04-02                                   & 57114.22                          & 7.3            & 761                                  & 93                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-04-06                                   & 57118.97                          & 12.1           & 507                                  & 101                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-04-12                                   & 57124.07                          & 17.1           & 507                                  & 112                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-06-01                                   & 57174.96                          & 67.8           & 1014                                 & 25                                 \\ \hline
SN\,2015bo                                                          & 0.0162                   & 57076.02$\pm$0.11                   & 0.505$\pm$0.040                      & 1                     & 2015-03-07                                   & 57088.35                          & 12.1           & 1014                                 & 36                                 \\ \hline
\multirow{4}{*}{SN\,2015bp}                                         & \multirow{4}{*}{0.0041}  & \multirow{4}{*}{57112.67$\pm$0.04}  & \multirow{4}{*}{0.692$\pm$0.040}     & \multirow{4}{*}{4}    & 2015-04-02                                   & 57114.36                          & 1.7            & 507                                  & 149                                \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-04-07                                   & 57119.29                          & 6.6            & 507                                  & 84                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-04-12                                   & 57124.22                          & 11.5           & 507                                  & 81                                 \\ \cline{6-10} 
                                                                    &                          &                                     &                                      &                       & 2015-06-01                                   & 57174.21                          & 61.3           & 1268                                 & 30                                 \\ \hline
\enddata
\tablenotetext{1}{Total on-target exposure time excluding overhead.}
\tablenotetext{a}{CSS121114:090202+101800.}
\tablenotetext{b}{MASTER OT J030559.89+043238.2.}
\tablenotetext{c}{PSN J13471211-2422171.}
\tablenotetext{t}{SNe discovered by targeted search.}
\tablenotetext{*}{Spectra not included in the final sample for templates construction due to host contamination.}

\end{deluxetable*}
